Generalised gradients for virtual elements and applications to a posteriori error analysis

We rewrite the standard nodal virtual element method as a generalised gradient method. This re-formulation allows for computing a reliable and efficient error estimator by locally reconstructing broken fluxes and potentials on elemental subtriangulations. We prove the usual upper and lower bounds with constants independent of the stabilisation of the method and, under technical assumptions on the mesh, the degree of accuracy.

==> figure_allowed_faces.tex <==
\begin{tikzpicture}[scale=2.5]

\coordinate (a)   at (0,0);

\coordinate (a0)  at ($(a) + (-10:0.9)$);
\coordinate (a1)  at ($(a) + (100:1.1)$);
\coordinate (a2)  at ($(a) + (-110:0.8)$);

\coordinate (a01) at ($(a) + (45:1.4)$);

\coordinate (a11) at ($(a) + (160:1.4)$);
\coordinate (a12) at ($(a) + (190:1.4)$);
\coordinate (a13) at ($(a) + (220:1.4)$);

\coordinate (a21) at ($(a) + (-70:1.2)$);
\coordinate (a22) at ($(a) + (-30:1.4)$);

\draw[ultra thick] (a) -- (a0);
\draw[ultra thick] (a) -- (a1);
\draw[ultra thick] (a) -- (a2);

\draw[ultra thick] (a0) -- (a01) -- (a1);
\draw[ultra thick] (a1) -- (a11) -- (a12) -- (a13) -- (a2);
\draw[ultra thick] (a2) -- (a21) -- (a22) -- (a0);

\fill (a)   circle (0.05);

\fill (a0)  circle (0.05);
\fill (a1)  circle (0.05);
\fill (a2)  circle (0.05);

\fill (a01) circle (0.05);

\fill (a11) circle (0.05);
\fill (a12) circle (0.05);
\fill (a13) circle (0.05);

\fill (a21) circle (0.05);
\fill (a22) circle (0.05);

\end{tikzpicture}


==> figure_enumeration.tex <==
\begin{tikzpicture}[scale=3]

\coordinate (a) at (0,0);

\coordinate (a0) at ($(a)+ ( 10:0.9)$);
\coordinate (a1) at ($(a)+ (100:1.1)$);
\coordinate (a2) at ($(a)+ (200:0.8)$);
\coordinate (a3) at ($(a)+ (300:0.7)$);

\coordinate (b0) at ($(a) + ( 60:1.0)$);

\coordinate (a01) at ($(b0)+(  5:0.7)$);
\coordinate (a02) at ($(b0)+( 90:0.7)$);

\coordinate (b1) at ($(a) + (140:0.8)$);

\coordinate (a11) at ($(b1) + (160:0.8)$);

\coordinate (b2) at ($(a) + (-110:1.0)$);

\coordinate (a21) at ($(b2) + (160:0.9)$);
\coordinate (a22) at ($(b2) + (200:0.5)$);
\coordinate (a23) at ($(b2) + (250:1.0)$);
\coordinate (a24) at ($(b2) + (290:0.5)$);
\coordinate (a25) at ($(b2) + (330:0.8)$);

\coordinate (b3) at ($(a) + ( -30:0.7)$);

\coordinate (a31) at ($(b3) + (- 80:0.5)$);
\coordinate (a32) at ($(b3) + (- 10:0.6)$);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[ultra thick] (a) -- (a0);
\draw[ultra thick] (a) -- (a1);
\draw[ultra thick] (a) -- (a2);
\draw[ultra thick] (a) -- (a3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[dashed] (b0) -- (a);
\draw[dashed] (b0) -- (a0);
\draw[dashed] (b0) -- (a01);
\draw[dashed] (b0) -- (a02);
\draw[dashed] (b0) -- (a1);

\draw[ultra thick] (a0) -- (a01) -- (a02) -- (a1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[dashed] (b1) -- (a);
\draw[dashed] (b1) -- (a1);
\draw[dashed] (b1) -- (a11);
\draw[dashed] (b1) -- (a2);

\draw[ultra thick] (a1) -- (a11) -- (a2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[dashed] (b2) -- (a);
\draw[dashed] (b2) -- (a2);
\draw[dashed] (b2) -- (a21);
\draw[dashed] (b2) -- (a22);
\draw[dashed] (b2) -- (a23);
\draw[dashed] (b2) -- (a24);
\draw[dashed] (b2) -- (a25);
\draw[dashed] (b2) -- (a3);

\draw[ultra thick] (a2) -- (a21) -- (a22) -- (a23) -- (a24) -- (a25) -- (a3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[dashed] (b3) -- (a);
\draw[dashed] (b3) -- (a3);
\draw[dashed] (b3) -- (a31);
\draw[dashed] (b3) -- (a32);
\draw[dashed] (b3) -- (a0);

\draw[ultra thick] (a3) -- (a31) -- (a32) -- (a0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw ($0.33*(a)+0.33*(b0)+0.33*(a0)$) node {1};
\draw ($0.33*(a)+0.33*(b0)+0.33*(a1)$) node {2};
\draw ($0.33*(a)+0.33*(b1)+0.33*(a1)$) node {3};
\draw ($0.33*(a)+0.33*(b1)+0.33*(a2)$) node {4};
\draw ($0.33*(a)+0.33*(b2)+0.33*(a2)$) node {5};
\draw ($0.33*(a)+0.33*(b2)+0.33*(a3)$) node {6};
\draw ($0.33*(a)+0.33*(b3)+0.33*(a3)$) node {7};
\draw ($0.33*(a)+0.33*(b3)+0.33*(a0)$) node {8};

\draw ($0.33*(a0) +0.33*(b0)+0.33*(a01)$) node  {9};
\draw ($0.33*(a01)+0.33*(b0)+0.33*(a02)$) node {10};
\draw ($0.33*(a02)+0.33*(b0)+0.33*(a1) $) node {11};

\draw ($0.33*(a1) +0.33*(b1)+0.33*(a11)$) node {12};
\draw ($0.33*(a11)+0.33*(b1)+0.33*(a2) $) node {13};

\draw ($0.33*(a2) +0.33*(b2)+0.33*(a21)$) node {14};
\draw ($0.33*(a21)+0.33*(b2)+0.33*(a22)$) node {15};
\draw ($0.33*(a22)+0.33*(b2)+0.33*(a23)$) node {16};
\draw ($0.33*(a23)+0.33*(b2)+0.33*(a24)$) node {17};
\draw ($0.33*(a24)+0.33*(b2)+0.33*(a25)$) node {18};
\draw ($0.33*(a25)+0.33*(b2)+0.33*(a3) $) node {19};

\draw ($0.33*(a3) +0.33*(b3)+0.33*(a31)$) node {20};
\draw ($0.33*(a31)+0.33*(b3)+0.33*(a32)$) node {21};
\draw ($0.33*(a32)+0.33*(b3)+0.33*(a0) $) node {22};

\draw[-{Straight Barb[black,line width=1pt,width=6pt,length=4pt]}]%
($(a) + (20:0.2)$) arc (20:355:0.2);
\draw[-{Straight Barb[black,line width=1pt,width=6pt,length=4pt]}]%
($(b0) + (-50:0.2)$) arc (-45:150:0.2);
\draw[-{Straight Barb[black,line width=1pt,width=6pt,length=4pt]}]%
($(b1) + ( 70:0.2)$) arc (70:230:0.2);
\draw[-{Straight Barb[black,line width=1pt,width=6pt,length=4pt]}]%
($(b2) + (140:0.2)$) arc (140:360:0.2);
\draw[-{Straight Barb[black,line width=1pt,width=6pt,length=4pt]}]%
($(b3) + (260:0.2)$) arc (260:400:0.2);

\fill (a) circle (0.05);

\fill (a0) circle (0.05);
\fill (a1) circle (0.05);
\fill (a2) circle (0.05);
\fill (a3) circle (0.05);


\fill (a01) circle (0.05);
\fill (a02) circle (0.05);

\fill (a11) circle (0.05);

\fill (a21) circle (0.05);
\fill (a22) circle (0.05);
\fill (a23) circle (0.05);
\fill (a24) circle (0.05);
\fill (a25) circle (0.05);

\fill (a31) circle (0.05);
\fill (a32) circle (0.05);

\end{tikzpicture}


==> figure_forbidden_faces.tex <==
\begin{tikzpicture}[scale=2.5]

\coordinate (a) at (0,0);

\coordinate (a0) at ($(a) + (-10:0.9)$);
\coordinate (a1) at ($(a) + (100:1.1)$);
\coordinate (a2) at ($(a) + (-110:0.8)$);

\coordinate (a01) at ($(a) + (45:1.4)$);

\coordinate (a11) at ($(a) + (160:1.4)$);
\coordinate (a12) at ($(a) + (190:1.4)$);
\coordinate (a13) at ($(a) + (220:1.4)$);

\coordinate (a21) at ($(a) + (-70:1.2)$);
\coordinate (a22) at ($(a) + (-30:1.4)$);

\coordinate (b) at ($(a) + (-140:0.5)$);

\draw[ultra thick] (a) -- (a0);
\draw[ultra thick] (a) -- (a1);
\draw[ultra thick] (a) -- (b) -- (a2);

\draw[ultra thick] (a0) -- (a01) -- (a1);
\draw[ultra thick] (a1) -- (a11) -- (a12) -- (a13) -- (a2);
\draw[ultra thick] (a2) -- (a21) -- (a22) -- (a0);

\fill (a)   circle (0.05);

\fill (a0)  circle (0.05);
\fill (a1)  circle (0.05);
\fill (a2)  circle (0.05);

\fill (a01) circle (0.05);

\fill (a11) circle (0.05);
\fill (a12) circle (0.05);
\fill (a13) circle (0.05);

\fill (a21) circle (0.05);
\fill (a22) circle (0.05);

\fill (b)   circle (0.05);

\end{tikzpicture}


==> figure_symmetrisation.tex <==
\begin{tikzpicture}[scale=3]

\coordinate (a) at (0,0);

\coordinate (a0) at ($(a)+ ( 20:0.9)$);
\coordinate (a1) at ($(a)+ (-40:1.1)$);
\coordinate (a2) at ($(a)+ (-100:0.8)$);
\coordinate (a3) at ($(a)+ (-190:0.7)$);

\coordinate (a01) at ($(a)+ ( -10:1.3)$);

\coordinate (a11) at ($(a)+ ( -60:1.3)$);
\coordinate (a12) at ($(a)+ ( -80:1.3)$);

\coordinate (a21) at ($(a)+ ( -120:1.2)$);
\coordinate (a22) at ($(a)+ ( -130:0.8)$);
\coordinate (a23) at ($(a)+ ( -150:1.0)$);

\draw[ultra thick] (a) -- (a0);
\draw[ultra thick] (a) -- (a1);
\draw[ultra thick] (a) -- (a2);
\draw[ultra thick] (a) -- (a3);

\draw[ultra thick] (a0) -- (a01) -- (a1);
\draw[ultra thick] (a1) -- (a11) -- (a12) -- (a2);

\draw[ultra thick] (a2) -- (a21) -- (a22) -- (a23) -- (a3);

\coordinate (b1) at ($(a)+ ( 70:1.1)$);
\coordinate (b2) at ($(a)+ ( 120:1.0)$);

\coordinate (b01) at ($(a)+ ( 50:1.3)$);

\coordinate (b11) at ($(a)+ ( 85:1.3)$);
\coordinate (b12) at ($(a)+ (105:1.3)$);

\coordinate (b21) at ($(a)+ (130:1.3)$);
\coordinate (b22) at ($(a)+ (150:0.9)$);
\coordinate (b23) at ($(a)+ (160:1.3)$);

\draw[dashed] (a) -- (b1);
\draw[dashed] (a) -- (b2);

\draw[dashed] (a0) -- (b01) -- (b1);
\draw[dashed] (b1) -- (b11) -- (b12) -- (b2);
\draw[dashed] (b2) -- (b21) -- (b22)  -- (b23)-- (a3);


\fill (a) circle (0.05cm);

\fill (a0) circle (0.05cm);
\fill (a1) circle (0.05cm);
\fill (a2) circle (0.05cm);
\fill (a3) circle (0.05cm);

\fill (a01) circle (0.05cm);

\fill (a11) circle (0.05cm);
\fill (a12) circle (0.05cm);

\fill (a21) circle (0.05cm);
\fill (a22) circle (0.05cm);
\fill (a23) circle (0.05cm);


\draw (b1) circle (0.05cm);
\draw (b2) circle (0.05cm);

\draw (b01) circle (0.05cm);

\draw (b11) circle (0.05cm);
\draw (b12) circle (0.05cm);

\draw (b21) circle (0.05cm);
\draw (b22) circle (0.05cm);
\draw (b23) circle (0.05cm);


\end{tikzpicture}

